Local certification of forbidden subgraphs

Detecting specific structures in a network has been a very active theme of research in distributed computing for at least a decade. In this paper, we start the study of subgraph detection from the perspective of local certification. Remember that a local certification is a distributed mechanism enabling the nodes of a network to check the correctness of the current configuration, thanks to small pieces of information called certificates. Our main question is: For a given graph $H$, what is the minimum certificate size that allows checking that the network does not contain $H$ as a (possibly induced) subgraph? We show a variety of lower and upper bounds, uncovering an interesting interplay between the optimal certificate size, the size of the forbidden subgraph, and the locality of the verification. Along the way we introduce several new technical tools, in particular what we call the \emph{layered map}, which is not specific to forbidden subgraphs and that we expect to be useful for certifying many other properties.

==> lowerbound-tikz.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=.9]

%uncomment if require: \path (0,533); %set diagram left start at 0, and has height of 533

%Straight Lines [id:da220930212577655] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520,270.5) -- (567,270.5) ;
%Straight Lines [id:da01151598772300133] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520,237.5) -- (567,237.5) ;
%Straight Lines [id:da9929858868594483] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520,150.5) -- (567,150.5) ;
%Straight Lines [id:da7899251665282861] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520,117.5) -- (567,117.5) ;
%Flowchart: Process [id:dp6773905855786349] 
\draw  [line width=2.25]  (548,154) -- (575,154) -- (575,240.5) -- (548,240.5) -- cycle ;
%Flowchart: Process [id:dp3316131196708132] 
\draw  [line width=2.25]  (108,156) -- (136,156) -- (136,242.5) -- (108,242.5) -- cycle ;
%Straight Lines [id:da14820682245072558] 
\draw    (652.25,200.25) -- (572,285.5) ;
%Straight Lines [id:da195919517937736] 
\draw    (571,272.5) -- (652.25,200.25) ;
%Straight Lines [id:da7870880365653066] 
\draw    (575,253.5) -- (652.25,200.25) ;
%Straight Lines [id:da5359596143499723] 
\draw    (652.25,200.25) -- (572,240.5) ;
%Straight Lines [id:da17780077350696077] 
\draw    (564,230.5) -- (652.25,200.25) ;
%Straight Lines [id:da9467225036153828] 
\draw    (575,108.5) -- (652.25,200.25) ;
%Straight Lines [id:da878113819517843] 
\draw    (568,163.5) -- (652.25,200.25) ;
%Straight Lines [id:da2734234122144681] 
\draw    (568,135.5) -- (652.25,200.25) ;
%Straight Lines [id:da3737128215512233] 
\draw    (573,123.5) -- (652.25,200.25) ;
%Straight Lines [id:da028566070192007853] 
\draw    (563,147.5) -- (652.25,200.25) ;
%Straight Lines [id:da8827856024743904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (228,232.5) -- (319,133.5) ;
%Straight Lines [id:da9225329901424099] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229,254.5) -- (318,160.5) ;
%Straight Lines [id:da03461560399736574] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229,135.5) -- (328,236.5) ;
%Straight Lines [id:da21436000458681181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222,150.5) -- (323.5,255.75) ;
%Straight Lines [id:da08812766038390829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (129,134.5) -- (223,231.5) ;
%Straight Lines [id:da37790970554706915] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (137,169.5) -- (223.5,255.75) ;
%Straight Lines [id:da37072612828247153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (135,223.5) -- (215,139.5) ;
%Straight Lines [id:da13080531203251] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123.5,255.75) -- (221,159.5) ;
%Straight Lines [id:da5725818318213534] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123,237.5) -- (222,237.5) ;
%Straight Lines [id:da6699160040250784] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123,270.5) -- (222,270.5) ;
%Straight Lines [id:da6837764413025592] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222,237.5) -- (321,237.5) ;
%Straight Lines [id:da80427679275741] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222,270.5) -- (321,270.5) ;
%Straight Lines [id:da7984794725868297] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,237.5) -- (368,237.5) ;
%Straight Lines [id:da4261940595422883] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,270.5) -- (368,270.5) ;
%Straight Lines [id:da9702958910241983] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,150.5) -- (368,150.5) ;
%Straight Lines [id:da05422942652413809] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321,117.5) -- (368,117.5) ;
%Straight Lines [id:da7275119753317388] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222,150.5) -- (321,150.5) ;
%Straight Lines [id:da035142709798691496] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222,117.5) -- (321,117.5) ;
%Straight Lines [id:da24877465345097505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123,150.5) -- (222,150.5) ;
%Straight Lines [id:da31984888947080314] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123,117.5) -- (222,117.5) ;
%Straight Lines [id:da02832174453276437] 
%\draw    (14.25,255.75) -- (64.25,255.75) ;
%Straight Lines [id:da3678532592847068] 
%\draw    (14.25,135.75) -- (64.25,135.75) ;
%Straight Lines [id:da6304885354440842] 
\draw    (64.25,255.75) -- (123.5,220) ;
%Straight Lines [id:da17816082892645158] 
\draw    (64.25,255.75) -- (123.5,291.5) ;
%Straight Lines [id:da7404055407205219] 
\draw    (64.25,255.75) -- (123.5,255.75) ;
%Straight Lines [id:da7059958554314736] 
\draw    (64.25,255.75) -- (123,237.5) ;
%Straight Lines [id:da6118258897334792] 
\draw    (64.25,255.75) -- (123,270.5) ;
%Straight Lines [id:da9465605906931253] 
\draw    (64.25,135.75) -- (123.5,100) ;
%Straight Lines [id:da8812002062902768] 
\draw    (64.25,135.75) -- (123.5,171.5) ;
%Straight Lines [id:da843083538144012] 
\draw    (64.25,135.75) -- (123.5,135.75) ;
%Straight Lines [id:da059696847965490796] 
\draw    (64.25,135.75) -- (123,117.5) ;
%Straight Lines [id:da029576274535990765] 
\draw    (64.25,135.75) -- (123,150.5) ;
%Shape: Ellipse [id:dp031006174935400366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,255.75) .. controls (100,236.01) and (110.52,220) .. (123.5,220) .. controls (136.48,220) and (147,236.01) .. (147,255.75) .. controls (147,275.49) and (136.48,291.5) .. (123.5,291.5) .. controls (110.52,291.5) and (100,275.49) .. (100,255.75) -- cycle ;
%Shape: Ellipse [id:dp6161552281686861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,135.75) .. controls (100,116.01) and (110.52,100) .. (123.5,100) .. controls (136.48,100) and (147,116.01) .. (147,135.75) .. controls (147,155.49) and (136.48,171.5) .. (123.5,171.5) .. controls (110.52,171.5) and (100,155.49) .. (100,135.75) -- cycle ;
%Shape: Ellipse [id:dp5340765630572251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,135.75) .. controls (200,116.01) and (210.52,100) .. (223.5,100) .. controls (236.48,100) and (247,116.01) .. (247,135.75) .. controls (247,155.49) and (236.48,171.5) .. (223.5,171.5) .. controls (210.52,171.5) and (200,155.49) .. (200,135.75) -- cycle ;
%Shape: Ellipse [id:dp14108795848841027] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,255.75) .. controls (200,236.01) and (210.52,220) .. (223.5,220) .. controls (236.48,220) and (247,236.01) .. (247,255.75) .. controls (247,275.49) and (236.48,291.5) .. (223.5,291.5) .. controls (210.52,291.5) and (200,275.49) .. (200,255.75) -- cycle ;
%Shape: Ellipse [id:dp7039809951669178] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,135.75) .. controls (300,116.01) and (310.52,100) .. (323.5,100) .. controls (336.48,100) and (347,116.01) .. (347,135.75) .. controls (347,155.49) and (336.48,171.5) .. (323.5,171.5) .. controls (310.52,171.5) and (300,155.49) .. (300,135.75) -- cycle ;
%Shape: Ellipse [id:dp03940215184881468] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,255.75) .. controls (300,236.01) and (310.52,220) .. (323.5,220) .. controls (336.48,220) and (347,236.01) .. (347,255.75) .. controls (347,275.49) and (336.48,291.5) .. (323.5,291.5) .. controls (310.52,291.5) and (300,275.49) .. (300,255.75) -- cycle ;
%Shape: Ellipse [id:dp9919712419233837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538,135.75) .. controls (538,116.01) and (548.52,100) .. (561.5,100) .. controls (574.48,100) and (585,116.01) .. (585,135.75) .. controls (585,155.49) and (574.48,171.5) .. (561.5,171.5) .. controls (548.52,171.5) and (538,155.49) .. (538,135.75) -- cycle ;
%Shape: Ellipse [id:dp24968223557013658] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (538,255.75) .. controls (538,236.01) and (548.52,220) .. (561.5,220) .. controls (574.48,220) and (585,236.01) .. (585,255.75) .. controls (585,275.49) and (574.48,291.5) .. (561.5,291.5) .. controls (548.52,291.5) and (538,275.49) .. (538,255.75) -- cycle ;
%Shape: Circle [id:dp7064559056036782] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,135.75) .. controls (60,133.4) and (61.9,131.5) .. (64.25,131.5) .. controls (66.6,131.5) and (68.5,133.4) .. (68.5,135.75) .. controls (68.5,138.1) and (66.6,140) .. (64.25,140) .. controls (61.9,140) and (60,138.1) .. (60,135.75) -- cycle ;
%Shape: Circle [id:dp9707255175504741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (60,255.75) .. controls (60,253.4) and (61.9,251.5) .. (64.25,251.5) .. controls (66.6,251.5) and (68.5,253.4) .. (68.5,255.75) .. controls (68.5,258.1) and (66.6,260) .. (64.25,260) .. controls (61.9,260) and (60,258.1) .. (60,255.75) -- cycle ;
%Shape: Circle [id:dp02516790847576278] 
%\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,135.75) .. controls (10,133.4) and (11.9,131.5) .. (14.25,131.5) .. controls (16.6,131.5) and (18.5,133.4) .. (18.5,135.75) .. controls (18.5,138.1) and (16.6,140) .. (14.25,140) .. controls (11.9,140) and (10,138.1) .. (10,135.75) -- cycle ;
%Shape: Circle [id:dp7019616161042107] 
%\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10,255.75) .. controls (10,253.4) and (11.9,251.5) .. (14.25,251.5) .. controls (16.6,251.5) and (18.5,253.4) .. (18.5,255.75) .. controls (18.5,258.1) and (16.6,260) .. (14.25,260) .. controls (11.9,260) and (10,258.1) .. (10,255.75) -- cycle ;
%Shape: Circle [id:dp1152896920737706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (648,200.25) .. controls (648,197.9) and (649.9,196) .. (652.25,196) .. controls (654.6,196) and (656.5,197.9) .. (656.5,200.25) .. controls (656.5,202.6) and (654.6,204.5) .. (652.25,204.5) .. controls (649.9,204.5) and (648,202.6) .. (648,200.25) -- cycle ;
%Straight Lines [id:da41685069358336757] 
\draw    (126,70.5) -- (555,70.5) ;
\draw [shift={(558,70.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(123,70.5)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07776172739681075] 
\draw    (225,171.5) -- (225,220)(222,171.5) -- (222,220) ;
%Straight Lines [id:da8090106683097072] 
\draw    (325,171.5) -- (325,220)(322,171.5) -- (322,220) ;

% Text Node
\draw (421,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge ...}};
% Text Node
\draw (421,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\huge ...}};
% Text Node
\draw (112.5,186) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$G_A$};
% Text Node
\draw (550.5,186) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$G_B$};
% Text Node
\draw (330,45) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\large $2k$};
% Text Node
%\draw (0,114) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$u_0$};
%\draw (0,233) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$u_1$};
\draw (50,114) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v_0$};
\draw (50,233) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$v_1$};
\draw (650,178) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$w$};

\draw (115,125) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_1^{0}$};
\draw (215,125) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_2^{0}$};
\draw (315,125) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_3^{0}$};
\draw (550,125) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_{2k}^{0}$};

\draw (115,245) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_1^{1}$};
\draw (215,245) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_2^{1}$};
\draw (315,245) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_3^{1}$};
\draw (550,245) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$K_{2k}^{1}$};

\end{tikzpicture}

==> tikz-143-3ECC.tex <==
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,711); %set diagram left start at 0, and has height of 711

%Shape: Polygon Curved [id:ds011239172530058128] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (913.5,173) .. controls (945.5,205) and (954.5,286) .. (873.5,299) .. controls (792.5,312) and (737.5,226) .. (779.5,177) .. controls (821.5,128) and (881.5,141) .. (913.5,173) -- cycle ;
%Shape: Polygon Curved [id:ds10356896315670339] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (236,166.5) .. controls (247,209.5) and (231,298.5) .. (122,304.5) .. controls (13,310.5) and (39,227.5) .. (89,184.5) .. controls (139,141.5) and (225,123.5) .. (236,166.5) -- cycle ;
%Shape: Polygon Curved [id:ds15014238114363032] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.29 ] (611,534.5) .. controls (587,588.5) and (467,643.5) .. (453,567.5) .. controls (439,491.5) and (547,429.5) .. (590,432.5) .. controls (633,435.5) and (635,480.5) .. (611,534.5) -- cycle ;
%Curve Lines [id:da8540509608803334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (142,316.5) .. controls (250,309.5) and (264,219.5) .. (256,178.5) ;
%Curve Lines [id:da3211266236085093] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (164,330.5) .. controls (272,323.5) and (286,233.5) .. (278,192.5) ;
%Curve Lines [id:da24244603834902823] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (433,551.5) .. controls (421,475.5) and (529,411.5) .. (570,416.5) ;
%Curve Lines [id:da5481734334057874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (406,534.5) .. controls (394,458.5) and (502,394.5) .. (543,399.5) ;
%Curve Lines [id:da34194867788139816] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (195,389.5) .. controls (308,401.5) and (360,321.5) .. (354,252.5) ;
%Curve Lines [id:da0010803752541739264] 
\draw [color={rgb, 255:red, 25; green, 25; blue, 116 }  ,draw opacity=1 ][line width=1.5]    (151,223) .. controls (156,219.25) and (259,308) .. (248,321) .. controls (237,334) and (162,270.5) .. (154,280.5) .. controls (146,290.5) and (186,323) .. (202,335) .. controls (218,347) and (262,368.5) .. (282,353.5) .. controls (302,338.5) and (192,244.5) .. (217,219.5) .. controls (242,194.5) and (343.44,325.65) .. (369,360.5) .. controls (394.56,395.35) and (394,419.5) .. (378,426.5) .. controls (362,433.5) and (323,412.5) .. (324,446.5) .. controls (325,480.5) and (514,548.5) .. (539,523.5) .. controls (564,498.5) and (427,429.5) .. (438,413.5) .. controls (449,397.5) and (530,473.5) .. (546,462.5) .. controls (562,451.5) and (454,389.5) .. (479,364.5) .. controls (504,339.5) and (536.5,388) .. (561.5,363) .. controls (586.5,338) and (607.5,300) .. (667.5,302) .. controls (727.5,304) and (786.5,211) .. (806.5,226) .. controls (826.5,241) and (756.5,327) .. (761.5,344) .. controls (766.5,361) and (781.5,349) .. (806.5,324) ;
%Shape: Circle [id:dp24862589653623524] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (344,322.5) .. controls (344,320.01) and (341.99,318) .. (339.5,318) .. controls (337.01,318) and (335,320.01) .. (335,322.5) .. controls (335,324.99) and (337.01,327) .. (339.5,327) .. controls (341.99,327) and (344,324.99) .. (344,322.5) -- cycle ;
%Shape: Circle [id:dp9075407860747158] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (595,491.5) .. controls (595,489.01) and (592.99,487) .. (590.5,487) .. controls (588.01,487) and (586,489.01) .. (586,491.5) .. controls (586,493.99) and (588.01,496) .. (590.5,496) .. controls (592.99,496) and (595,493.99) .. (595,491.5) -- cycle ;
%Curve Lines [id:da10435576009057745] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (743.5,199) .. controls (714.5,234) and (765.5,329) .. (844.5,316) ;
%Curve Lines [id:da9521274178812967] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (718.5,215) .. controls (689.5,250) and (740.5,345) .. (819.5,332) ;
%Curve Lines [id:da03522278432611459] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (651.5,261) .. controls (622.5,296) and (673.5,391) .. (752.5,378) ;
%Shape: Circle [id:dp5100757781669953] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (651,303.5) .. controls (651,301.01) and (648.99,299) .. (646.5,299) .. controls (644.01,299) and (642,301.01) .. (642,303.5) .. controls (642,305.99) and (644.01,308) .. (646.5,308) .. controls (648.99,308) and (651,305.99) .. (651,303.5) -- cycle ;

% Text Node
\draw (137,181.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v} \ $};
% Text Node
\draw (508,553.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{u}$};
% Text Node
\draw (86,306.9) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v}( 1)$};
% Text Node
\draw (109,324.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v}( 2)$};
% Text Node
\draw (573,410.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{u}( 1)$};
% Text Node
\draw (546,389.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{u}( 2)$};
% Text Node
\draw (133,379.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v}( d_{v})$};
% Text Node
\draw (296,223.4) node [anchor=north west][inner sep=0.75pt]    {\Huge $\textcolor[rgb]{0.1,0.1,0.45}{P_v}$};
% Text Node
\draw (666,255.4) node [anchor=north west][inner sep=0.75pt]    {\Huge $\textcolor[rgb]{0.1,0.1,0.45}{P_w}$};
% Text Node
\draw (330,484.4) node [anchor=north west][inner sep=0.75pt]    {\Huge $\textcolor[rgb]{0.1,0.1,0.45}{P_{\text{start}}}$};
% Text Node
\draw (355,304.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v}$};
% Text Node
\draw (598,472.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{u}$};
% Text Node
\draw (617,282.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{w}$};
% Text Node
\draw (757,371.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{w}( d_{w})$};
% Text Node
\draw (848,305.9) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{w}( 1)$};
% Text Node
\draw (824,327.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{w}( 2)$};
% Text Node
\draw (840,205.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{w} \ $};

\end{tikzpicture}


==> tikz-143-finalcases.tex <==
              \begin{subfigure}[t]{0.24\textwidth}
                        \scalebox{0.6}{
                        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,623); %set diagram left start at 0, and has height of 623

%Shape: Polygon Curved [id:ds9743235592445615] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (180.5,147) .. controls (203.5,176) and (198.5,223) .. (146,228) .. controls (93.5,233) and (67.5,188) .. (94.5,153) .. controls (121.5,118) and (157.5,118) .. (180.5,147) -- cycle ;
%Curve Lines [id:da11595204509855572] 
\draw [color={rgb, 255:red, 71; green, 137; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (121.5,285) .. controls (123,260) and (128,236) .. (142,237) .. controls (156,238) and (159,286) .. (171.5,281) .. controls (184,276) and (176,190) .. (155,179) ;
%Curve Lines [id:da4839403363432354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.5,422) .. controls (114.5,382) and (186.5,393) .. (199.5,424) ;
%Curve Lines [id:da11018653288428915] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (82.5,257) .. controls (85.5,293) and (190.5,299) .. (193.5,256) ;
%Shape: Polygon Curved [id:ds8839891565400116] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (147.5,529) .. controls (117.5,526) and (89.5,503) .. (100.5,459) .. controls (111.5,415) and (187.5,421) .. (201.5,473) .. controls (215.5,525) and (177.5,532) .. (147.5,529) -- cycle ;
%Curve Lines [id:da3986336064793593] 
\draw [color={rgb, 255:red, 25; green, 25; blue, 116 }  ,draw opacity=1 ][line width=1.5]    (121.5,285) .. controls (115,337) and (124,372) .. (128.5,394) .. controls (133,416) and (164.5,511) .. (187.5,430) ;
%Shape: Circle [id:dp18717742350863997] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176,281) .. controls (176,278.51) and (173.99,276.5) .. (171.5,276.5) .. controls (169.01,276.5) and (167,278.51) .. (167,281) .. controls (167,283.49) and (169.01,285.5) .. (171.5,285.5) .. controls (173.99,285.5) and (176,283.49) .. (176,281) -- cycle ;
%Shape: Circle [id:dp8424290245078221] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (170.5,401) .. controls (170.5,398.51) and (168.49,396.5) .. (166,396.5) .. controls (163.51,396.5) and (161.5,398.51) .. (161.5,401) .. controls (161.5,403.49) and (163.51,405.5) .. (166,405.5) .. controls (168.49,405.5) and (170.5,403.49) .. (170.5,401) -- cycle ;
%Shape: Circle [id:dp6762534630569544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126,285) .. controls (126,282.51) and (123.99,280.5) .. (121.5,280.5) .. controls (119.01,280.5) and (117,282.51) .. (117,285) .. controls (117,287.49) and (119.01,289.5) .. (121.5,289.5) .. controls (123.99,289.5) and (126,287.49) .. (126,285) -- cycle ;

% Text Node
\draw (63,332.9) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.1,0.1,0.45}{P_{\text{start}}}$};
% Text Node
\draw (100.5,289.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v}$};
% Text Node
\draw (166.5,404.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{u}$};
% Text Node
\draw (144,532.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{u}$};
% Text Node
\draw (128,105.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v}$};
% Text Node
\draw (60,234.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{v}( d_{v})$};
% Text Node
\draw (178,284.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v'}$};
% Text Node
\draw (59,427.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{u}( d_{u})$};


\end{tikzpicture}


                        }

                        \caption{~}
                    \end{subfigure}
                    \begin{subfigure}[t]{0.24\textwidth}
                        \scalebox{0.6}{
                        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,623); %set diagram left start at 0, and has height of 623

%Shape: Polygon Curved [id:ds3466623633492888] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (160.5,127) .. controls (183.5,156) and (178.5,203) .. (126,208) .. controls (73.5,213) and (47.5,168) .. (74.5,133) .. controls (101.5,98) and (137.5,98) .. (160.5,127) -- cycle ;
%Curve Lines [id:da4023950931426804] 
\draw [color={rgb, 255:red, 71; green, 137; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (153.5,247) .. controls (166.5,177) and (147.5,143) .. (127.5,149) ;
%Curve Lines [id:da7445245702684679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66.5,402) .. controls (94.5,362) and (166.5,373) .. (179.5,404) ;
%Curve Lines [id:da32345145655118246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.5,223) .. controls (66.5,259) and (171.5,265) .. (174.5,222) ;
%Shape: Polygon Curved [id:ds5584208810083366] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (127.5,509) .. controls (97.5,506) and (69.5,483) .. (80.5,439) .. controls (91.5,395) and (167.5,401) .. (181.5,453) .. controls (195.5,505) and (157.5,512) .. (127.5,509) -- cycle ;
%Curve Lines [id:da5287113374853291] 
\draw [color={rgb, 255:red, 25; green, 25; blue, 116 }  ,draw opacity=1 ][line width=1.5]    (153.5,247) .. controls (151.5,272) and (149.5,302) .. (132.5,299) .. controls (115.5,296) and (121.5,255) .. (101.5,250) .. controls (81.5,245) and (104,352) .. (108.5,374) .. controls (113,396) and (144.5,491) .. (167.5,410) ;
%Shape: Circle [id:dp08569315548484391] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158,247) .. controls (158,244.51) and (155.99,242.5) .. (153.5,242.5) .. controls (151.01,242.5) and (149,244.51) .. (149,247) .. controls (149,249.49) and (151.01,251.5) .. (153.5,251.5) .. controls (155.99,251.5) and (158,249.49) .. (158,247) -- cycle ;
%Shape: Circle [id:dp33549930855447585] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.5,381) .. controls (150.5,378.51) and (148.49,376.5) .. (146,376.5) .. controls (143.51,376.5) and (141.5,378.51) .. (141.5,381) .. controls (141.5,383.49) and (143.51,385.5) .. (146,385.5) .. controls (148.49,385.5) and (150.5,383.49) .. (150.5,381) -- cycle ;
%Shape: Circle [id:dp6474316099863054] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,250) .. controls (106,247.51) and (103.99,245.5) .. (101.5,245.5) .. controls (99.01,245.5) and (97,247.51) .. (97,250) .. controls (97,252.49) and (99.01,254.5) .. (101.5,254.5) .. controls (103.99,254.5) and (106,252.49) .. (106,250) -- cycle ;

% Text Node
\draw (43,312.9) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.1,0.1,0.45}{P_\text{start}}$};
% Text Node
\draw (75.5,253.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v}$};
% Text Node
\draw (145.5,387.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{u}$};
% Text Node
\draw (124,512.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{u}$};
% Text Node
\draw (108,85.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v}$};
% Text Node
\draw (37,199.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{v}( d_{v})$};
% Text Node
\draw (160,250.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v'}$};
% Text Node
\draw (39,407.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{u}( d_{u})$};


\end{tikzpicture}



                        }
                        \caption{~}
                    \end{subfigure}
                    \begin{subfigure}[t]{0.24\textwidth}
                        \scalebox{0.6}{
                        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,623); %set diagram left start at 0, and has height of 623

%Shape: Polygon Curved [id:ds9743235592445615] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (180.5,147) .. controls (203.5,176) and (198.5,223) .. (146,228) .. controls (93.5,233) and (67.5,188) .. (94.5,153) .. controls (121.5,118) and (157.5,118) .. (180.5,147) -- cycle ;
%Curve Lines [id:da11595204509855572] 
\draw [color={rgb, 255:red, 71; green, 137; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (121.5,285) .. controls (133,236) and (106,187) .. (133,183) .. controls (160,179) and (171,223) .. (171.5,281) ;
%Curve Lines [id:da4839403363432354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.5,422) .. controls (114.5,382) and (186.5,393) .. (199.5,424) ;
%Curve Lines [id:da11018653288428915] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (82.5,257) .. controls (85.5,293) and (190.5,299) .. (193.5,256) ;
%Shape: Polygon Curved [id:ds8839891565400116] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (147.5,529) .. controls (117.5,526) and (89.5,503) .. (100.5,459) .. controls (111.5,415) and (187.5,421) .. (201.5,473) .. controls (215.5,525) and (177.5,532) .. (147.5,529) -- cycle ;
%Curve Lines [id:da3986336064793593] 
\draw [color={rgb, 255:red, 25; green, 25; blue, 116 }  ,draw opacity=1 ][line width=1.5]    (121.5,285) .. controls (115,337) and (104,422) .. (129,453) ;
%Shape: Circle [id:dp8424290245078221] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (153.5,397) .. controls (153.5,394.51) and (151.49,392.5) .. (149,392.5) .. controls (146.51,392.5) and (144.5,394.51) .. (144.5,397) .. controls (144.5,399.49) and (146.51,401.5) .. (149,401.5) .. controls (151.49,401.5) and (153.5,399.49) .. (153.5,397) -- cycle ;
%Shape: Circle [id:dp6762534630569544] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126,285) .. controls (126,282.51) and (123.99,280.5) .. (121.5,280.5) .. controls (119.01,280.5) and (117,282.51) .. (117,285) .. controls (117,287.49) and (119.01,289.5) .. (121.5,289.5) .. controls (123.99,289.5) and (126,287.49) .. (126,285) -- cycle ;
%Curve Lines [id:da9615756956172355] 
\draw [color={rgb, 255:red, 25; green, 25; blue, 116 }  ,draw opacity=1 ][line width=1.5]    (171.5,281) .. controls (175,306) and (172,323) .. (182,337) .. controls (192,351) and (204,366) .. (201,385) ;
%Shape: Circle [id:dp18717742350863997] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (176,281) .. controls (176,278.51) and (173.99,276.5) .. (171.5,276.5) .. controls (169.01,276.5) and (167,278.51) .. (167,281) .. controls (167,283.49) and (169.01,285.5) .. (171.5,285.5) .. controls (173.99,285.5) and (176,283.49) .. (176,281) -- cycle ;

% Text Node
\draw (63,332.9) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.1,0.1,0.45}{P_{\text{start}}}$};
% Text Node
\draw (194,320) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.1,0.1,0.45}{P_{\text{end}}}$};
% Text Node
\draw (100.5,289.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v}$};
% Text Node
\draw (151,404.9) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{u}$};
% Text Node
\draw (144,532.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{u}$};
% Text Node
\draw (128,105.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v}$};
% Text Node
\draw (60,234.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{v}( d_{v})$};
% Text Node
\draw (178,284.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v'}$};
% Text Node
\draw (59,427.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{u}( d_{u})$};


\end{tikzpicture}


                        }
                        \caption{~}
                    \end{subfigure}
                    \begin{subfigure}[t]{0.24\textwidth}
                        \scalebox{0.6}{
                        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,623); %set diagram left start at 0, and has height of 623

%Shape: Polygon Curved [id:ds3416831013982349] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (160.5,127) .. controls (183.5,156) and (178.5,203) .. (126,208) .. controls (73.5,213) and (47.5,168) .. (74.5,133) .. controls (101.5,98) and (137.5,98) .. (160.5,127) -- cycle ;
%Curve Lines [id:da4380724050504875] 
\draw [color={rgb, 255:red, 71; green, 137; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (101.5,250) .. controls (111.5,208) and (93.5,179) .. (98.5,145) ;
%Curve Lines [id:da38001012437802384] 
\draw [color={rgb, 255:red, 71; green, 137; blue, 212 }  ,draw opacity=1 ][line width=1.5]    (153.5,247) .. controls (159.5,216) and (170.5,215) .. (148.5,173) ;
%Curve Lines [id:da683832720181051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66.5,402) .. controls (94.5,362) and (166.5,373) .. (179.5,404) ;
%Curve Lines [id:da32919784795503637] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.5,223) .. controls (66.5,259) and (171.5,265) .. (174.5,222) ;
%Shape: Polygon Curved [id:ds22003889128590914] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (127.5,509) .. controls (97.5,506) and (69.5,483) .. (80.5,439) .. controls (91.5,395) and (167.5,401) .. (181.5,453) .. controls (195.5,505) and (157.5,512) .. (127.5,509) -- cycle ;
%Curve Lines [id:da7450340306542832] 
\draw [color={rgb, 255:red, 25; green, 25; blue, 116 }  ,draw opacity=1 ][line width=1.5]    (101.5,250) .. controls (93.5,304) and (120.5,455) .. (140.5,454) .. controls (160.5,453) and (171.5,373) .. (166.5,344) .. controls (161.5,315) and (138.5,303) .. (153.5,247) ;
%Shape: Circle [id:dp5223067078159646] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (158,247) .. controls (158,244.51) and (155.99,242.5) .. (153.5,242.5) .. controls (151.01,242.5) and (149,244.51) .. (149,247) .. controls (149,249.49) and (151.01,251.5) .. (153.5,251.5) .. controls (155.99,251.5) and (158,249.49) .. (158,247) -- cycle ;
%Shape: Circle [id:dp3299316521197563] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150.5,381) .. controls (150.5,378.51) and (148.49,376.5) .. (146,376.5) .. controls (143.51,376.5) and (141.5,378.51) .. (141.5,381) .. controls (141.5,383.49) and (143.51,385.5) .. (146,385.5) .. controls (148.49,385.5) and (150.5,383.49) .. (150.5,381) -- cycle ;
%Shape: Circle [id:dp07346274396011077] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,250) .. controls (106,247.51) and (103.99,245.5) .. (101.5,245.5) .. controls (99.01,245.5) and (97,247.51) .. (97,250) .. controls (97,252.49) and (99.01,254.5) .. (101.5,254.5) .. controls (103.99,254.5) and (106,252.49) .. (106,250) -- cycle ;

% Text Node
\draw (43,312.9) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.1,0.1,0.45}{P_{\text{start}}}$};
% Text Node
\draw (79.5,252.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v}$};
% Text Node
\draw (143.5,387.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{u}$};
% Text Node
\draw (124,512.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{u}$};
% Text Node
\draw (108,85.4) node [anchor=north west][inner sep=0.75pt]    {\huge $C_{v}$};
% Text Node
\draw (37,199.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{v}( d_{v})$};
% Text Node
\draw (160,250.4) node [anchor=north west][inner sep=0.75pt]    {\huge $\textcolor[rgb]{0.82,0.01,0.11}{v'}$};
% Text Node
\draw (39,407.4) node [anchor=north west][inner sep=0.75pt]    {\LARGE $C_{u}( d_{u})$};


\end{tikzpicture}



                        }
                        \caption{~}
                    \end{subfigure}

